JuCify: A Step Towards Android Code Unification for Enhanced Static Analysis

Native code is now commonplace within Android app packages where it co-exists and interacts with Dex bytecode through the Java Native Interface to deliver rich app functionalities. Yet, state-of-the-art static analysis approaches have mostly overlooked the presence of such native code, which, however, may implement some key sensitive, or even malicious, parts of the app behavior. This limitation of the state of the art is a severe threat to validity in a large range of static analyses that do not have a complete view of the executable code in apps. To address this issue, we propose a new advance in the ambitious research direction of building a unified model of all code in Android apps. The JuCify approach presented in this paper is a significant step towards such a model, where we extract and merge call graphs of native code and bytecode to make the final model readily-usable by a common Android analysis framework: in our implementation, JuCify builds on the Soot internal intermediate representation. We performed empirical investigations to highlight how, without the unified model, a significant amount of Java methods called from the native code are "unreachable" in apps' call-graphs, both in goodware and malware. Using JuCify, we were able to enable static analyzers to reveal cases where malware relied on native code to hide invocation of payment library code or of other sensitive code in the Android framework. Additionally, JuCify's model enables state-of-the-art tools to achieve better precision and recall in detecting data leaks through native code. Finally, we show that by using JuCify we can find sensitive data leaks that pass through native code.

==> tikz/delegation.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.9cm,align=center,scale=.8}}

    \path
    (-1,-1) node[node,draw] (native) {native()}
    ++(3,.5) node[node,draw] (source) { = source()}
    ++(0,-1) node[node,draw] (sink) {sink( )}
    ;
    
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (a) at (-1,.5) {};
    
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (a) at (1.3,-.5) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (c) at (2.23,-1.5) {};
    
    \draw[->,>=latex,red] (a) to[out=270,in=90] (c);
    
    \draw[->,>=latex,black] (-1,.5) -- (native);
    
    \draw[->,>=latex,black] (source) -- (sink);
    
    \draw[->,>=latex,densely dotted] (native.north east) to[out=20,in=90] (2,.1);
    
    \node[fit={(-2,0) (-2,-2) (0,0) (0,-2)}, draw, dashed] (java) {};
    \node[fit={(1,0) (1,-2) (3,0) (3,-2)}, draw, dashed] (native) {};
    
    \draw (-1, -2.3) node[]{Java};
    \draw (2, -2.3) node[]{Native};
\end{tikzpicture}

==> tikz/getter.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.9cm,align=center,scale=.8}}

    \path
    (-1,-.5) node[node,draw] (nativecall) {  = native()}
    ++(0,-1) node[node,draw] (sink) {sink( )}
    ++(3,1) node[node,draw] (source) { = source( )}
    ++(0,-1) node[node,draw] (return) {return}
    ;
    
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (a) at (-1,.5) {};
    
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (a) at (1.3,-.5) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (b) at (-1.65,-.5) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (c) at (2.5,-1.5) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (d) at (-.78,-1.5) {};
    
    \draw[->,>=latex,red] (a) to[out=350,in=130] (c);
    \draw[->,>=latex,red] (c) to[out=150,in=330] (b);
    \draw[->,>=latex,red] (b) to[out=270,in=90] (d);
    
    \draw[->,>=latex,black] (-1,.5) -- (nativecall);
    
    \draw[->,>=latex,black] (nativecall) -- (sink);
    \draw[->,>=latex,black] (source) -- (return);
    
    \draw[->,>=latex,densely dotted] (nativecall.north east) to[out=20,in=90] (2,.1);
    
    \node[fit={(-2,0) (-2,-2) (0,0) (0,-2)}, draw, dashed] (java) {};
    \node[fit={(1,0) (1,-2) (3,0) (3,-2)}, draw, dashed] (native) {};
    
    \draw (-1, -2.3) node[]{Java};
    \draw (2, -2.3) node[]{Native};
\end{tikzpicture}


==> tikz/leaker.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.9cm,align=center,scale=.8}}

    \path
    (-1,-.5) node[node,draw] (source) {  = source()}
    ++(0,-1) node[node,draw] (native) {native( )}
    ++(3,.5) node[node,draw] (sink) {sink( )}
    ;
    
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (a) at (-1,.5) {};
    
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (a) at (2.22,-1) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (b) at (-1.65,-.5) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (d) at (-.68,-1.5) {};
    
    \draw[->,>=latex,red] (b) to[out=290,in=90] (d);
    \draw[->,>=latex,red] (d) to[out=270,in=120] (a);
    
    \draw[->,>=latex,black] (-1,.5) -- (source);
    
    \draw[->,>=latex,black] (source) -- (native);
    
    \draw[->,>=latex,densely dotted] (native.north east) to[out=20,in=100] (2,.1);
    
    \node[fit={(-2,0) (-2,-2) (0,0) (0,-2)}, draw, dashed] (java) {};
    \node[fit={(1,0) (1,-2) (3,0) (3,-2)}, draw, dashed] (native) {};
    
    \draw (-1, -2.3) node[]{Java};
    \draw (2, -2.3) node[]{Native};
\end{tikzpicture}


==> tikz/motivation.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={ellipse,align=center,scale=.8}}

    \path
    
    (0,0) node[node,draw,fill=green!10] (oncreate2) {\small  onCreate}
    ++(-1,0.7) node[node,draw,fill=green!10] (d2) {\small d}
    ++(1.5,.2) node[node,draw,fill=green!10] (native2) {\small nativeGetImei}
    ++(-3,-1) node[node,draw,fill=green!10] (getss2) {\small get\-System\-Service}
    ++(4,0) node[node,draw,fill=red!10] (getImei) {\small getImei}
    ++(2,1) node[node,draw,fill=red!10] (getObjectClass) {\small GetObjectClass}
    ++(-.5,1) node[node,draw,fill=red!10] (getMethodId) {\small GetMethodId}
    ++(-3,0) node[node,draw,fill=red!10] (callobjectMethod) {\small CallObjectMethod}
    ++(3.2,-1.8) node[node,draw,fill=red!10] (malicious) {\small malicious}
    ;
    
    \draw[->,>=latex] (oncreate2) -- (d2);
    \draw[->,>=latex] (oncreate2) -- (native2);
    \draw[->,>=latex] (oncreate2) -- (getss2);
    \draw[->,>=latex] (native2) -- (getImei);
    \draw[->,>=latex] (native2) -- (getObjectClass);
    \draw[->,>=latex] (native2) -- (getMethodId);
    \draw[->,>=latex] (native2) -- (callobjectMethod);
    \draw[->,>=latex] (native2) -- (malicious);
    
    \draw[->,>=latex] (oncreate2) to[out=220,in=270] (0,-.45) to[out=70,in=270] (oncreate2);
    
\end{tikzpicture}


==> tikz/overview-02.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=2.3cm,align=center,scale=.8}}
    \tikzset{smallnode/.style={minimum height=0.9cm, rounded corners, text width=1.5cm,align=center,scale=.8}}
    \tikzset{bignode/.style={minimum height=0.9cm, rounded corners, text width=2.8cm,align=center,scale=.8}}

    \path
    (0,0) node[] (apk) {\includegraphics[width=18pt]{images/apk.png}}
    ++(3,1.5) node[node,draw] (methodinfo) {Step 1.1: Methods Info Extraction}
    ++(0,1.2) node[node,draw] (entryextraction) {Step 1.2: Entries Extraction}
    ++(3,0) node[smallnode,draw] (exitextraction) {Step 1.3: Exits Extraction}
    
    ++(-4,-2.2) node[node,draw] (nativecg) {Step 0: Native CG extraction}
    ++(4,-2) node[node,draw] (relevantcg) {Step 2.1: Native CG pruning}
    ++(0,2.5) node[] (file) {\includegraphics[width=15pt]{images/file.png}}
    ++(3.6,-2) node[node,draw] (reconstruct) {Step 3.1: Native CG conversion}
    ++(0,2.8) node[node,draw] (javatonative) {Step 3.2: Patch CG with bytecode-to-native edges}
    ++(5.2,0) node[bignode,draw] (nativetojava) {Step 3.3: Patch CG with native-to-bytecode edges and bytecode nodes}
    ++(-12.8,-4) node[node,draw] (jimplecg) {Step 2.2: Bytecode CG construction}
    ;

    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (a) at (3.3,-1) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (b) at (4.3,-1.1) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (c) at (3.5,-.8) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (d) at (3.8,-1.2) {};
    \node[circle,draw=black, fill=blue!30, inner sep=0pt,minimum size=6pt] (e) at (4.4,-.8) {};
    \node[circle,draw=black, fill=blue!30, inner sep=0pt,minimum size=6pt] (f) at (4.7,-1.2) {};
    \node[fit={(3.2,-.7) (3.2,-1.3) (4.8,-.7) (4.8,-1.3)}, draw, dotted] () {};
    
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (h) at (8.3,-.6) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (i) at (7.5,-.3) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (j) at (7.8,-.7) {};
    \node[fit={(7.45,-.2) (7.45,-.8) (8.35,-.2) (8.35,-.8)}, draw, dotted] () {};
    
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (l) at (11.05,-.3) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (m) at (10.25,0) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (n) at (10.55,-.4) {};
    \node[fit={(10.2,.1) (10.2,-.43) (11.1,.1) (11.1,-.43)}, draw, dotted] () {};
    
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (oooo) at (9.9,-2) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (pppp) at (11.4,-2) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (qqqq) at (10.5,-1.6) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (rrrr) at (10.7,-2.1) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (ssss) at (10.9,-1.8) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (tttt) at (10.3,-2) {};
    \node[fit={(9.85,-1.55) (9.85,-2.13) (11.45,-1.55) (11.45,-2.13)}, draw, dotted] () {};
    
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (o) at (9.9,.6) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (p) at (11.4,.6) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (q) at (10.5,1) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (r) at (10.7,.5) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (s) at (10.9,.8) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (t) at (10.3,.6) {};
    \node[fit={(9.85,1.05) (9.85,.47) (11.45,1.05) (11.45,.47)}, draw, dotted] () {};
    
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (ll) at (12.95,.1) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (mm) at (12.15,.4) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (nn) at (12.45,0) {};
    \node[fit={(12.1,.5) (12.1,-.03) (13,.2) (13,-.03)}, draw, dotted] () {};
    
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (oo) at (11.8,1.1) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (pp) at (13.3,1.2) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (qq) at (12.4,1.5) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (rr) at (12.6,1) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (ss) at (12.8,1.3) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (tt) at (12.2,1.1) {};
    \node[fit={(11.75,1.55) (11.75,.93) (13.35,1.55) (13.35,.93)}, draw, dotted] () {};
    
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (lll) at (15.15,-1.1) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (mmm) at (14.35,-.8) {};
    \node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=6pt] (nnn) at (14.65,-1.2) {};
    
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (ooo) at (14,-.2) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (ppp) at (15.5,-.1) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (qqq) at (14.6,.2) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (rrr) at (14.8,-.3) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (sss) at (15,0) {};
    \node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=6pt] (ttt) at (14.4,-.2) {};
    \node[circle,draw=black, fill=yellow!60, inner sep=0pt,minimum size=6pt] (uuu) at (14,-1.2) {};
    \node[fit={(13.75,.45) (13.75,-1.47) (15.75,.45) (15.75,-1.47)}, draw, dashed] () {};
    
    
    \node[fit={(0.7,3.7) (7,3.7) (0.7,0.1) (7,0.1)}, draw, double] () {};
    
    \node[fit={(0.7,-.2) (7,-.2) (0.7,.-2.8) (7,.-2.8)}, draw, double] () {};
    
    \node[fit={(7.35,3.7) (16,3.7) (7.35,.-2.8) (16,.-2.8)}, draw, double] () {};
    
    \draw[->,>=latex] (a) to[out=0,in=170] (b);
    \draw[->,>=latex] (b) to[out=120,in=0] (c);
    \draw[->,>=latex] (b) to[out=200,in=0] (d);
    \draw[->,>=latex] (e) to[out=330,in=120] (f);
    
    \draw[->,>=latex] (h) to[out=120,in=0] (i);
    \draw[->,>=latex] (h) to[out=200,in=0] (j);
    
    \draw[->,>=latex] (l) to[out=120,in=0] (m);
    \draw[->,>=latex] (l) to[out=200,in=0] (n);
    
    \draw[->,>=latex] (o) to[out=0,in=180] (t);
    \draw[->,>=latex] (t) to[out=80,in=230] (q);
    \draw[->,>=latex] (t) to[out=340,in=170] (r);
    \draw[->,>=latex] (t) to[out=20,in=190] (s);
    \draw[->,>=latex] (r) to[out=10,in=190] (p);
    \draw[->,>=latex] (p) to[out=100,in=0] (q);
    
    \draw[->,>=latex] (ll) to[out=120,in=0] (mm);
    \draw[->,>=latex] (ll) to[out=200,in=0] (nn);
    
    \draw[->,>=latex] (oo) to[out=0,in=180] (tt);
    \draw[->,>=latex] (tt) to[out=80,in=230] (qq);
    \draw[->,>=latex] (tt) to[out=340,in=170] (rr);
    \draw[->,>=latex] (tt) to[out=20,in=190] (ss);
    \draw[->,>=latex] (rr) to[out=10,in=190] (pp);
    \draw[->,>=latex] (pp) to[out=100,in=0] (qq);
    \draw[->,>=latex] (rr) to[out=270,in=90] (ll);
    
    \draw[->,>=latex] (oooo) to[out=0,in=180] (tttt);
    \draw[->,>=latex] (tttt) to[out=80,in=230] (qqqq);
    \draw[->,>=latex] (tttt) to[out=340,in=170] (rrrr);
    \draw[->,>=latex] (tttt) to[out=20,in=190] (ssss);
    \draw[->,>=latex] (rrrr) to[out=10,in=190] (pppp);
    \draw[->,>=latex] (pppp) to[out=100,in=0] (qqqq);
    
    \draw[->,>=latex] (lll) to[out=120,in=0] (mmm);
    \draw[->,>=latex] (lll) to[out=200,in=0] (nnn);
    
    \draw[->,>=latex] (ooo) to[out=0,in=180] (ttt);
    \draw[->,>=latex] (ttt) to[out=80,in=230] (qqq);
    \draw[->,>=latex] (ttt) to[out=340,in=170] (rrr);
    \draw[->,>=latex] (ttt) to[out=20,in=190] (sss);
    \draw[->,>=latex] (rrr) to[out=10,in=190] (ppp);
    \draw[->,>=latex] (ppp) to[out=100,in=0] (qqq);
    \draw[->,>=latex] (rrr) to[out=270,in=90] (lll);
    \draw[->,>=latex] (lll) to[out=50,in=290] (ppp);
    \draw[->,>=latex] (mmm) to[out=180,in=90] (uuu);
    
    \draw[->,>=latex] (methodinfo) -- (entryextraction);
    \draw[->,>=latex] (entryextraction) -- (exitextraction);
    \draw[->,>=latex] (exitextraction) -| (file);
    
    \draw[->,>=latex] (nativecg.140) |- (methodinfo.190);
    \draw[->,>=latex] (nativecg.210) |- (relevantcg.west);
    \draw[->,>=latex] (file.south) -- (relevantcg.north);
    \draw[->,>=latex] (relevantcg.30) |- (reconstruct);
    \draw[->,>=latex] (apk.south) |- (jimplecg.west);
    \draw[->,>=latex] (jimplecg.east) -| (reconstruct.south);
    
    \draw[-,>=latex] (apk.north) |- (.8,2);
    \draw[->,>=latex] (.8,2) |- (entryextraction.west);
    \draw[->,>=latex] (.8,2) |- (methodinfo.west);
    \draw[->,>=latex] (apk.20) -| (.7,.3) |- (nativecg.west);
    \draw[->,>=latex] (file.east) -- (6.9,1) |- (javatonative.west);
    \draw[->,>=latex] (6.9,1.5) |- (6.9,2.8) -| (nativetojava.north);
    
    \draw[->,>=latex] (reconstruct.north) -- (javatonative.south);
    \draw[->,>=latex] (javatonative.east) -- (nativetojava.west);
    
    \draw[->,>=latex] (nativetojava.south) -- (14.8,.55);
    
    
    \draw (3.9, 3.6) node[]{\nativediscloser};
    \draw (6.5, -.3) node[]{\scriptsize Entry};
    \draw (6.5, -.5) node[]{\scriptsize functions};
    \draw (14.75, -1.9) node[]{\small Final App Model};
    
    \draw (3.8, -.3) node[]{CG Component Generation};
    \draw (11.4, 3.6) node[]{Bytecode and Native Call-Graphs Unification};
    
    \draw (7.9, 2.2) node[]{\scriptsize Entry};
    \draw (7.9, 2) node[]{\scriptsize invocations};
    \draw (11, 2.9) node[]{\footnotesize Entry/Exit invocations};
    
    \draw (1.4, 1.7) node[]{\footnotesize .dex files};
    \draw (1.5, 2.9) node[]{\footnotesize .so files};
    \draw (2.2, 2.15) node[]{\footnotesize Method info};
    \draw (5.2, 1.86) node[]{\footnotesize Entry/Exit};
    \draw (5.2, 1.66) node[]{\footnotesize invocations};
    \draw (4.6, 3.05) node[]{\footnotesize Entry};
    \draw (4.6, 2.85) node[]{\footnotesize functions};
    
    
\end{tikzpicture}


==> tikz/proxy.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.7cm, rounded corners, text width=1.9cm,align=center,scale=.8}}

    \path
    (-1,-.3) node[node,draw] (source) {  = source()}
    ++(0,-.7) node[node,draw] (native) { = native( )}
    ++(0,-.7) node[node,draw] (sink) {sink( )}
    ++(3,.7) node[node,draw] (return) {return}
    ;
    
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (a) at (-1,.5) {};
    
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (a) at (-1.65,-1) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (b) at (-.55,-1) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (c) at (-1.65,-.3) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (d) at (2.5,-1) {};
    \node[circle,draw=red, fill=red, inner sep=0pt,minimum size=3pt] (e) at (-.78,-1.7) {};
    
    \draw[->,>=latex,red] (c) to[out=350,in=110] (b);
    \draw[->,>=latex,red] (b) to[out=20,in=90] (d);
    \draw[->,>=latex,red] (d) to[out=270,in=340] (a);
    \draw[->,>=latex,red] (a) to[out=270,in=90] (e);
    
    \draw[->,>=latex,black] (-1,.5) -- (source);
    
    \draw[->,>=latex,black] (source) -- (native);
    \draw[->,>=latex,black] (native) -- (sink);
    
    \draw[->,>=latex,densely dotted] (native.north east) to[out=20,in=90] (2,.1);
    
    \node[fit={(-2,0) (-2,-2) (0,0) (0,-2)}, draw, dashed] (java) {};
    \node[fit={(1,0) (1,-2) (3,0) (3,-2)}, draw, dashed] (native) {};
    
    \draw (-1, -2.3) node[]{Java};
    \draw (2, -2.3) node[]{Native};
\end{tikzpicture}

